Are the Majority of Public Computational Notebooks Pathologically Non-Executable?

Computational notebooks are the de facto platforms for exploratory data science, offering an interactive programming environment where users can create, modify, and execute code cells in any sequence. However, this flexibility often introduces code quality issues, with prior studies showing that approximately 76% of public notebooks are non-executable, raising significant concerns about reusability. We argue that the traditional notion of executability - requiring a notebook to run fully and without error - is overly rigid, misclassifying many notebooks and overestimating their non-executability. This paper investigates pathological executability issues in public notebooks under varying notions and degrees of executability. Even partially improving executability can improve code comprehension and offer a pathway for dynamic analyses. With this insight, we first categorize notebooks into potentially restorable and pathological non-executable notebooks and then measure how removing misconfiguration and superficial execution issues in notebooks can improve their executability (i.e., additional cells executed without error). In a dataset of 42,546 popular public notebooks containing 34,659 non-executable notebooks, only 21.3% are truly pathologically non-executable. For restorable notebooks, LLM-based methods fully restore 5.4% of previously non-executable notebooks. Among the partially restored, the executability of notebooks improves by 42.7% and 28% by installing the correct modules and generating synthetic data. These findings challenge prior assumptions, suggesting that notebooks have higher executability than previously reported, many of which offer valuable partial execution, and that their executability should be evaluated within the interactive notebook paradigm rather than through traditional software executability standards.

==> figures/NameError_vs_Stars.tex <==
  \begin{figure}[t]
  \centering
  \begin{tikzpicture}
    \begin{axis}[
      xlabel={Notebook},
      ylabel={GitHub Stars},
      %ymode = log,
      % grid=major,
      width=0.98\columnwidth,
      height=0.35\columnwidth,
      tick label style={font=\scriptsize},
      label style={font=\small}, 
    ]
      % Read data from CSV and plot
      \addplot[only marks, mark=*, blue, mark size=0.5pt] table [x=Notebook, y=Stars, col sep=space] {NameError.csv};
    \end{axis}
  \end{tikzpicture}
  \caption{Notebooks with NameError vs. Notebook Popularity. %NameError is often found in low-popularity notebooks.
  }
  \label{fig:nameerror_vs_stars}
  % \vspace{-3ex}
\end{figure}

==> figures/executable_star_vs_count.tex <==
% \begin{figure}[!t]
%     \centering
%     \begin{tikzpicture}
%         \begin{axis}[
%             width=\columnwidth, % Fit to one column
%             height=0.45\columnwidth, % Adjust height for proportion
%             ybar,
%             symbolic x coords={$\geq$1000, 500-999, 300-499, 200-299,150-199,125-149,100-124,90-99,80-89,70-79,60-69,55-59,50-54,45-49,40-44,35-39,30-34,25-29,20-24,15-19,10-14,4-9},
%             xtick=data,
%             ylabel={\shortstack{\# of Executable \\ Notebooks}},
%             xlabel={GitHub Stars},
%             ylabel style={yshift=0pt},
%             xlabel style={yshift=5pt},
%             ymin=0,
%             ymax=3300, 
%             ytick={0, 1000, 2000, 3000},
%             yticklabels={0,1,2,3}, % Display them as 0, 1, 2, 3
%             extra y tick style={tick label style={anchor=south, yshift=5pt}}, % Adjust position of extra tick label
%             extra y ticks={3000}, % Add an extra tick at the top
%             extra y tick labels={$ .10^3$},
%             minor tick num=0, % Disable minor ticks
%             nodes near coords,
%             every node near coord/.append style={font=\scriptsize, rotate=90, anchor=west},
%             enlarge x limits=0.05,
%             bar width=0.05cm,
%             xticklabel style={font=\scriptsize, rotate=45}, % Rotate only x-axis tick labels
%             yticklabel style={font=\scriptsize}, 
%             label style={font=\small, yshift=0},
%             legend style={
%                 at={(0.7,0.7)}, % Position at the center, above the plot
%                 anchor=south, % Anchor the legend to the bottom center
%                 font=\scriptsize,
%                 legend columns=2, % Display in a single row
%             }
%         ]
      
%         \addplot[
%             fill=blue,
%             draw=none
%         ] table[x=Star,y=Count,col sep=space]{InitialstarVScount.csv};
%         \addlegendentry{Initial Count};

%         \addplot[
%             fill=orange,
%             draw=none
%         ] table[x=Star,y=Count,col sep=space]{FinalstarVScount.csv};
%         \addlegendentry{Final Count};
        
%         \end{axis}
%     \end{tikzpicture}
%     \caption{Fully executable notebooks before/after restorations. 
%     }
%     \label{fig:executable_vs_star}
%     \vspace{-3ex}
% \end{figure}

\begin{figure*}[!t]
    \centering
    \begin{minipage}{0.32\textwidth}
        \centering
        \begin{tikzpicture}
        \begin{axis}[
            width=\columnwidth, % Fit to one column
            height=0.65\columnwidth, % Adjust height for proportion
            ybar,
            symbolic x coords={$>$0-10, 11-20, 21-30, 31-40, 41-50, 51-60, 61-70, 71-80, 81-90, 91-100},
            xtick=data,
            ylabel={\# of Notebooks},
            xlabel={Executable Cells (\%)},
            ymin=0,
            ymax=450, 
            ytick={0,100,200, 300, 400},
            % xtick={0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
            minor tick num=0, % Disable minor ticks
            nodes near coords,
            every node near coord/.append style={font=\scriptsize, yshift=-2pt},
            enlarge x limits=0.1,
            % bar width=0.4cm,
            bar width=0.25cm,
            label style={font=\small},
            xlabel style={yshift=2pt},
            xticklabel style={font=\scriptsize, rotate=45}, % Rotate only x-axis tick labels
            yticklabel style={font=\scriptsize}, 
        ]
        \addplot[
            fill=purple,
            draw=none
        ] table[x=Executable,y=Count,col sep=space]{filenotfound.csv};
        \end{axis}
    \end{tikzpicture}
    \caption{Improvement in executability with synthetic input. %The X-axis represents the percentage increase in the number of successfully executed cells. \waris{mention that this figure is related to restoreable-non-executalble-notebooks. Highlight the significance. For instance, in previous approach 115 notebooks which are complety restored were completely categorized  as non-executable.
    }
    \label{fig:llm-input-results}
    \vspace{-5ex}
    \end{minipage}
    \hfill
    \begin{minipage}{0.668\textwidth}
        \centering
        \begin{tikzpicture}
        \begin{axis}[
            width=\columnwidth, % Fit to one column
            height=0.35\columnwidth, % Adjust height for proportion
            ybar,
            symbolic x coords={$\geq$1000, 500-999, 300-499, 200-299,150-199,125-149,100-124,90-99,80-89,70-79,60-69,55-59,50-54,45-49,40-44,35-39,30-34,25-29,20-24,15-19,10-14,4-9},
            xtick=data,
            ylabel={\shortstack{\# of Executable \\ Notebooks}},
            xlabel={GitHub Stars},
            ylabel style={yshift=0pt},
            xlabel style={yshift=5pt},
            ymin=0,
            ymax=3100, 
            ytick={0, 1000, 2000, 3000},
            yticklabels={0,1,2,3}, % Display them as 0, 1, 2, 3
            extra y tick style={tick label style={anchor=south, yshift=5pt}}, % Adjust position of extra tick label
            extra y ticks={3000}, % Add an extra tick at the top
            extra y tick labels={$ .10^3$},
            minor tick num=0, % Disable minor ticks
            nodes near coords,
            every node near coord/.append style={font=\scriptsize, rotate=90, anchor=west},
            enlarge x limits=0.03,
            bar width=0.12cm,
            xticklabel style={font=\scriptsize, rotate=45}, % Rotate only x-axis tick labels
            yticklabel style={font=\scriptsize}, 
            label style={font=\small, yshift=0},
            legend style={
                at={(0.7,0.7)}, % Position at the center, above the plot
                anchor=south, % Anchor the legend to the bottom center
                font=\scriptsize,
                legend columns=2, % Display in a single row
            }
        ]
      
        \addplot[
            fill=blue,
            draw=none
        ] table[x=Star,y=Count,col sep=space]{InitialstarVScount.csv};
        \addlegendentry{Initial Count};

        \addplot[
            fill=orange,
            draw=none
        ] table[x=Star,y=Count,col sep=space]{FinalstarVScount.csv};
        \addlegendentry{Final Count};
        
        \end{axis}
    \end{tikzpicture}
    \caption{Fully executable notebooks before/after restorations. 
    }
    \label{fig:executable_vs_star}
    % \vspace{-3ex}
    \end{minipage}
\end{figure*}


==> figures/file_not_found.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=\columnwidth, % Fit to one column
            height=0.45\columnwidth, % Adjust height for proportion
            ybar,
            symbolic x coords={$>$0-10, 11-20, 21-30, 31-40, 41-50, 51-60, 61-70, 71-80, 81-90, 91-100},
            xtick=data,
            ylabel={\# of Notebooks},
            xlabel={Executable Cells (\%)},
            ymin=0,
            ymax=450, 
            ytick={0,100,200, 300, 400},
            % xtick={0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
            minor tick num=0, % Disable minor ticks
            nodes near coords,
            every node near coord/.append style={font=\scriptsize, yshift=-2pt},
            enlarge x limits=0.1,
            % bar width=0.4cm,
            bar width=0.4cm,
            label style={font=\small},
            xlabel style={yshift=2pt},
            xticklabel style={font=\scriptsize, rotate=45}, % Rotate only x-axis tick labels
            yticklabel style={font=\scriptsize}, 
        ]
        \addplot[
            fill=purple,
            draw=none
        ] table[x=Executable,y=Count,col sep=space]{filenotfound.csv};
        \end{axis}
    \end{tikzpicture}
    \caption{Improvement in executability with synthetic input. %The X-axis represents the percentage increase in the number of successfully executed cells. \waris{mention that this figure is related to restoreable-non-executalble-notebooks. Highlight the significance. For instance, in previous approach 115 notebooks which are complety restored were completely categorized  as non-executable.
    }
    \label{fig:llm-input-results}
    \vspace{-5ex}
\end{figure}


==> figures/module_not_found.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1\columnwidth, % Fit to one column
            height=0.45\columnwidth, % Adjust height for proportion
            ybar,
            symbolic x coords={$>$0-10, 11-20, 21-30, 31-40, 41-50, 51-60, 61-70, 71-80, 81-90, 91-100},            
            xtick=data,
            ylabel={\# of Notebooks},
            xlabel={Executable Cells (\%)},
            % xlabel style={yshift=7pt},
            ymin=0,
            ymax=970, 
            ytick={0, 200, 400, 600, 800},
            minor tick num=0, % Disable minor ticks
            nodes near coords,
            % every node near coord/.append style={font=\tiny, rotate=90, yshift=-5pt, xshift=5pt},
            every node near coord/.append style={font=\scriptsize, yshift=-2pt},
            enlarge x limits=0.1,
            bar width=0.4cm,
            % bar width=0.2cm,
             % tick label style={font=\scriptsize, rotate=45},
            label style={font=\small},
            xlabel style={yshift=2pt},
            xticklabel style={font=\scriptsize, rotate=45}, % Rotate only x-axis tick labels
            yticklabel style={font=\scriptsize}, 
        ]
        \addplot[
            fill=red,
            draw=none
        ] table[x=Executable,y=Count,col sep=space]{modulenotfound.csv};


        \end{axis}
    \end{tikzpicture}
    \caption{Improvement in executability by addressing ModuleNotFound errors.}
    \label{fig:module-found-results}
    % \vspace{-4ex}
\end{figure}


==> figures/pathological.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1\columnwidth, % Fit to one column
            height=0.45\columnwidth, % Adjust height for proportion
            ybar,
            symbolic x coords={$>$0-9, 10-19, 20-29, 30-39, 40-49, 50-59, 60-69, 70-79, 80-89, 90-99},
            xtick=data,
            ylabel={\# of Notebooks},
            xlabel={Executable Cells (\%)},
            ymin=0,
            ymax=1200, 
            ytick={0, 200, 400, 600, 800, 1000},
            % xtick={0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
            minor tick num=0, % Disable minor ticks
            nodes near coords,
            every node near coord/.append style={font=\scriptsize, yshift=-2pt},
            enlarge x limits=0.1,
            % bar width=0.4cm,
            bar width=0.4cm,
            % tick label style={font=\scriptsize, rotate=45},
            label style={font=\small},
            % xlabel style={yshift=2pt},
            xticklabel style={font=\scriptsize, rotate=45}, % Rotate only x-axis tick labels
            yticklabel style={font=\scriptsize}, 
        ]
        \addplot[
            fill=blue,
            draw=none
        ] table[x=Executable,y=Count,col sep=space]{pathological.csv};
        \end{axis}
    \end{tikzpicture}
    \caption{Executability of pathologically non-executable notebooks in terms of the percentage of successfully executed cells. }
    \label{fig:path-non-exec-results}
    % \vspace{-3ex}
\end{figure}

% \begin{figure*}[!t]
%     \centering
%     \begin{minipage}{0.48\textwidth}
%     \begin{tikzpicture}
%         \begin{axis}[
%             width=1\columnwidth, % Fit to one column
%             height=0.45\columnwidth, % Adjust height for proportion
%             ybar,
%             symbolic x coords={$>$0-9, 10-19, 20-29, 30-39, 40-49, 50-59, 60-69, 70-79, 80-89, 90-99},
%             xtick=data,
%             ylabel={\# of Notebooks},
%             xlabel={Executable Cells (\%)},
%             ymin=0,
%             ymax=1200, 
%             ytick={0, 200, 400, 600, 800, 1000},
%             % xtick={0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
%             minor tick num=0, % Disable minor ticks
%             nodes near coords,
%             every node near coord/.append style={font=\scriptsize, yshift=-2pt},
%             enlarge x limits=0.1,
%             % bar width=0.4cm,
%             bar width=0.4cm,
%             % tick label style={font=\scriptsize, rotate=45},
%             label style={font=\small},
%             xlabel style={yshift=2pt},
%             xticklabel style={font=\scriptsize, rotate=45}, % Rotate only x-axis tick labels
%             yticklabel style={font=\scriptsize}, 
%         ]
%         \addplot[
%             fill=blue,
%             draw=none
%         ] table[x=Executable,y=Count,col sep=space]{pathological.csv};
%         \end{axis}
%     \end{tikzpicture}
%     \caption{Executability of pathologically non-executable notebooks in terms of the percentage of successfully executed cells. }
%     \label{fig:path-non-exec-results}
%     % \vspace{-3ex}
%     \end{minipage}
%     \hfill
%     \begin{minipage}{0.48\textwidth}
%             \begin{tikzpicture}
%         \begin{axis}[
%             width=1\columnwidth, % Fit to one column
%             height=0.45\columnwidth, % Adjust height for proportion
%             ybar,
%             symbolic x coords={$>$0-10, 11-20, 21-30, 31-40, 41-50, 51-60, 61-70, 71-80, 81-90, 91-100},            
%             xtick=data,
%             ylabel={\# of Notebooks},
%             xlabel={Executable Cells (\%)},
%             % xlabel style={yshift=7pt},
%             ymin=0,
%             ymax=970, 
%             ytick={0, 200, 400, 600, 800},
%             minor tick num=0, % Disable minor ticks
%             nodes near coords,
%             % every node near coord/.append style={font=\tiny, rotate=90, yshift=-5pt, xshift=5pt},
%             every node near coord/.append style={font=\scriptsize, yshift=-2pt},
%             enlarge x limits=0.1,
%             bar width=0.4cm,
%             % bar width=0.2cm,
%              % tick label style={font=\scriptsize, rotate=45},
%             label style={font=\small},
%             xlabel style={yshift=2pt},
%             xticklabel style={font=\scriptsize, rotate=45}, % Rotate only x-axis tick labels
%             yticklabel style={font=\scriptsize}, 
%         ]
%         \addplot[
%             fill=red,
%             draw=none
%         ] table[x=Executable,y=Count,col sep=space]{modulenotfound.csv};


%         \end{axis}
%     \end{tikzpicture}
%     \caption{Improvement in executability by addressing ModuleNotFound errors.}
%     \label{fig:module-found-results}
%     % \vspace{-4ex}
%     \end{minipage}
% \end{figure*}



==> figures/total_star_vs_count.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1\columnwidth, % Fit to one column
            height=0.40\columnwidth, % Adjust height for proportion
            ybar,
            symbolic x coords={$\geq$1000, 500-999, 300-499, 200-299,150-199,125-149,100-124,90-99,80-89,70-79,60-69,55-59,50-54,45-49,40-44,35-39,30-34,25-29,20-24,15-19,10-14,4-9},
            xtick=data,
            ylabel={\# of Notebooks},
            xlabel={GitHub Stars},
            ymin=0,
            ymax=14000, 
            ytick={0, 2000, 4000, 6000, 8000, 10000, 12000},
            minor tick num=0, % Disable minor ticks
            nodes near coords,
            every node near coord/.append style={font=\scriptsize, yshift=-2pt, xshift=-3pt, rotate=75, anchor=west},
            enlarge x limits=0.05,
            bar width=0.17cm,
            xticklabel style={font=\scriptsize, rotate=75},
            yticklabel style={font=\scriptsize}, 
            label style={font=\small}
        ]
        \addplot[
            fill=blue,
            draw=none
        ] table[x=Star,y=Count,col sep=space]{starVScount.csv};

        \end{axis}
    \end{tikzpicture}
    \caption{Distribution of notebooks and their GitHub stars.}
    \label{fig:notebook_count_vs_star}
    % \vspace{-4ex}
\end{figure}
